Fusing Visual Appearance and Geometry for Multi-modality 6DoF Object Tracking

In many applications of advanced robotic manipulation, six degrees of freedom (6DoF) object pose estimates are continuously required. In this work, we develop a multi-modality tracker that fuses information from visual appearance and geometry to estimate object poses. The algorithm extends our previous method ICG, which uses geometry, to additionally consider surface appearance. In general, object surfaces contain local characteristics from text, graphics, and patterns, as well as global differences from distinct materials and colors. To incorporate this visual information, two modalities are developed. For local characteristics, keypoint features are used to minimize distances between points from keyframes and the current image. For global differences, a novel region approach is developed that considers multiple regions on the object surface. In addition, it allows the modeling of external geometries. Experiments on the YCB-Video and OPT datasets demonstrate that our approach ICG+ performs best on both datasets, outperforming both conventional and deep learning-based methods. At the same time, the algorithm is highly efficient and runs at more than 300 Hz. The source code of our tracker is publicly available.

==> illustrations/f_b_calculation.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_b_calculation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.11023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47619048)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.5447417,0.38753577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f_b_calculation.pdf}}%
    \put(0.24994612,0.02498594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Foreground Distances\end{tabular}}}}%
    \put(0.75008614,0.02498594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Background Distances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f_b_calculation.pdf}}%
    \put(0.08625488,0.19119334){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small same\end{tabular}}}}%
    \put(0.08625488,0.15339573){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small region\end{tabular}}}}%
    \put(0.26626728,0.25103954){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small main\end{tabular}}}}%
    \put(0.37966015,0.16914471){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small movable\end{tabular}}}}%
    \put(0.29414179,0.41167945){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small fixed\end{tabular}}}}%
    \put(0.60281862,0.19119577){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small same\end{tabular}}}}%
    \put(0.60281862,0.15339814){\color[rgb]{0,0.45882353,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small region\end{tabular}}}}%
    \put(0.78283106,0.25104194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small main\end{tabular}}}}%
    \put(0.89622393,0.16914711){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small movable\end{tabular}}}}%
    \put(0.81070559,0.41168184){\color[rgb]{0.91764706,0.72156863,0.09411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small fixed\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> illustrations/mica.tex <==
%!TEX root = ../root.tex

\begin{tikzpicture}
	\node (node_a) at (0, 0) {\includegraphics[height=3.0cm, keepaspectratio, trim={1.5cm 0 1.5cm 9cm},clip]{mica_only.png}};
	\node (node_b) at (2.7, 0) {\includegraphics[height=3.0cm, keepaspectratio]{mica_model.png}};
	\node (node_c) at (5.4, 0) {\includegraphics[height=3.0cm, keepaspectratio]{mica_model_multi-region.png}};
	\node[text centered, text width=2cm] at (0, -2.0){\small Real-world Object};
	\node[text centered, text width=2cm] at (2.7, -2.0){\small Single-region Model};
	\node[text centered, text width=2cm] at (5.4, -2.0){\small Multi-region Model};
\end{tikzpicture}

==> illustrations/multi_region_objects.tex <==
%!TEX root = ../egpaper.tex

\centering
\begin{tikzpicture}
	\newcommand\imagedist{1.4cm};
	\newcommand\imageheight{1.4cm};
	\newcommand{\InsertFixedImage}[1]{\includegraphics[height=\imageheight, width=0.8cm, keepaspectratio]{model_images/#1}};
	\foreach \i/\name/\titletext in {
		0/002_master_chef_can/{002\_master\_chef\_can},
		1/002_master_chef_can_model_multi_region/{},
		2/003_cracker_box/{003\_cracker\_box},
		3/003_cracker_box_model_multi_region/{},
		4/004_sugar_box/{004\_sugar\_box},
		5/004_sugar_box_model_multi_region/{}}
	{
		\node (front) at (\imagedist * \i, 0) {\InsertFixedImage{\name.png}};
		\node[anchor=mid] at (\imagedist * \i + 0.7cm,-0.95){\scriptsize \titletext};
	}
	
	\foreach \i/\name/\titletext in {
		0/005_tomato_soup_can/{005\_tomato\_soup\_can},
		1/005_tomato_soup_can_model_multi_region/{},
		2/006_mustard_bottle/{006\_mustard\_bottle},
		3/006_mustard_bottle_model_multi_region/{},
		4/007_tuna_fish_can/{007\_tuna\_fish\_can},
		5/007_tuna_fish_can_model_multi_region/{}}
	{
		\node (front) at (\imagedist * \i, -2.0) {\InsertFixedImage{\name.png}};
		\node[anchor=mid] at (\imagedist * \i + 0.7cm,-2.95){\scriptsize \titletext};
	}
	
	\foreach \i/\name/\titletext in {
		0/008_pudding_box/{008\_pudding\_box},
		1/008_pudding_box_model_multi_region/{},
		2/009_gelatin_box/{009\_gelatin\_box},
		3/009_gelatin_box_model_multi_region/{},
		4/010_potted_meat_can/{010\_potted\_meat\_can},
		5/010_potted_meat_can_model_multi_region/{}}
	{
		\node (front) at (\imagedist * \i, -4.0) {\InsertFixedImage{\name.png}};
		\node[anchor=mid] at (\imagedist * \i + 0.7cm,-4.95){\scriptsize \titletext};
	}
	
	\foreach \i/\name/\titletext in {
		0/021_bleach_cleanser/{021\_bleach\_cleanser},
		1/021_bleach_cleanser_model_multi_region/{},
		2/037_scissors/{037\_scissor},
		3/037_scissors_model_multi_region/{},
		4/040_large_marker/{040\_large\_marker},
		5/040_large_marker_model_multi_region/{}}
	{
		\node (front) at (\imagedist * \i, -6.0) {\InsertFixedImage{\name.png}};
		\node[anchor=mid] at (\imagedist * \i + 0.7cm,-6.95){\scriptsize \titletext};
	}
\end{tikzpicture}
\vspace{-0.2cm}

==> illustrations/title_image.tex <==
%!TEX root = ../root.tex

\begin{tikzpicture}
	\newcommand\n{6}
	\newcommand\imagewidth{1.16666666in}
	\newcommand\imageheight{\imagewidth};
	
	\clip (-\imagewidth / 2,-3 * \imageheight / 2 - 0.6cm) rectangle + (\textwidth, 2*\imageheight + 0.6cm);
	
	\foreach \i/\image in {
		0/color_viewer_image_539.png,
		1/depth_viewer_image_539.png,
		2/stabilo_depth_modality_correspondences_correspondence_540_enlarged.png, 
		3/stabilo_texture_modality_correspondences_correspondence_540_enlarged.png,
		4/stabilo_tip_region_modality_lines_correspondence_540_enlarged.png,
		5/stabilo_body_region_modality_lines_correspondence_540_enlarged.png}{
		\node (front) at (\imagewidth * \i, 0) {\includegraphics[height=\imageheight, trim={15 15 15 15}, clip]{title_image/\image}};
	}
	\foreach \i/\image in {
		0/color_viewer_image_544.png,
		1/depth_viewer_image_544.png,
		2/stabilo_depth_modality_correspondences_correspondence_544_enlarged.png,
		3/stabilo_texture_modality_correspondences_correspondence_544_enlarged.png,
		4/stabilo_tip_region_modality_lines_correspondence_544_enlarged.png,
		5/stabilo_body_region_modality_lines_correspondence_544_enlarged.png}{
		\node (front) at (\imagewidth * \i, -\imageheight) {\includegraphics[ 	height=\imageheight, trim={15 15 15 15}, clip]{title_image/\image}};
	}
	\foreach \i/\text in {
		0/Color Image,
		1/Depth Image,
		2/Depth Modality,
		3/Texture Modality,
		4/Region Modality 1,
		5/Region Modality 2}{
		\node[anchor=mid] at (\imagewidth * \i, -4.8){\small \text};
}
\end{tikzpicture}
